Can Pre-trained Vision and Language Models Answer Visual Information-Seeking Questions?

Pre-trained vision and language models have demonstrated state-of-the-art capabilities over existing tasks involving images and texts, including visual question answering. However, it remains unclear whether these models possess the capability to answer questions that are not only querying visual content but knowledge-intensive and information-seeking. In this study, we introduce InfoSeek, a visual question answering dataset tailored for information-seeking questions that cannot be answered with only common sense knowledge. Using InfoSeek, we analyze various pre-trained visual question answering models and gain insights into their characteristics. Our findings reveal that state-of-the-art pre-trained multi-modal models (e.g., PaLI-X, BLIP2, etc.) face challenges in answering visual information-seeking questions, but fine-tuning on the InfoSeek dataset elicits models to use fine-grained knowledge that was learned during their pre-training. Furthermore, we show that accurate visual entity recognition can be used to improve performance on InfoSeek by retrieving relevant documents, showing a significant space for improvement.

==> tables_and_figures/figure_entity_popularity.tex <==
\definecolor{pali}{HTML}{feebe2}
\definecolor{palm}{HTML}{f768a1}
\definecolor{fid}{HTML}{c51b8a}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=1\columnwidth,
        height=0.6\columnwidth,
        ybar,
        ymin=0,
        ymax=40,
        xmin=-0.5,
        xmax=9.5,
        bar width=1mm,
		xlabel near ticks,
		ylabel near ticks,
		ylabel style={yshift=-5pt},
        xtick=data,
        font=\small,
        xticklabels={100, 500, 1K, 2.5K, 5K, 10K, 25K, 50K, 100K, 1M},
        xlabel={Average Monthly View of Entity},
        ylabel={Accuracy \%},
        axis lines={left},
        axis line style={-{}},
        legend columns=3,
        legend style={at={(1.02,1)}, font=\small},
    ]
    \addplot[fill=pali] coordinates {
        (0, 21.9)
        (1, 19.5)
        (2, 21.5)
        (3, 15.3)
        (4, 20.4)
        (5, 19.4)
        (6, 23.6)
        (7, 17.9)
        (8, 16.3)
        (9, 18.7)
    };
    \addplot[fill=palm!80] coordinates {
        (0, 11.4)
        (1, 10)
        (2, 10.7)
        (3, 15.1)
        (4, 20.3)
        (5, 25.8)
        (6, 25.9)
        (7, 27.4)
        (8, 21.2)
        (9, 20.9)
    };
    \addplot[fill=fid!80] coordinates {
        (0, 10.1)
        (1, 17.2)
        (2, 17.1)
        (3, 17.6)
        (4, 23.3)
        (5, 23.4)
        (6, 24.3)
        (7, 22.4)
        (8, 19.4)
        (9, 19.9)
    };
    \legend{PaLI-17B, CLIP$\rightarrow$PaLM, CLIP$\rightarrow$FiD}
        % \legend{PaLI-17B, CLIP$\rightarrow$PaLM}
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{\ourdataset results w.r.t. visual entities of different popularity.} End-to-end model outperforms pipeline systems on tail entities (low monthly pageviews) but overturned on more popular entities (high monthly pageviews). 
    }
    % \vspace{-5mm}
    \label{fig:entity_popular}
\end{figure}



==> tables_and_figures/figure_relation_example.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.85\columnwidth,
        height=0.5\columnwidth,
        xbar,
        xmin=0,
        xmax=90,
        ymin=-0.5,
        ymax=3.5,
        bar width=1.5mm,
		ylabel near ticks,
		xlabel near ticks,
        ytick=data,
        font=\small,
        yticklabels={
        \raisebox{-8mm}{\parbox{2.5cm}{\textsf{\scriptsize What is the mountain range..?}}},
        \textsf{\scriptsize Which continent..?}, 
        \textsf{\scriptsize Which country..?}, 
        \textsf{\scriptsize Which brand..?}},
        y tick label style={rotate=0,anchor=east,text width=2.5cm,align=left},
        ylabel={},
        xlabel={Accuracy \%},
        axis lines={left},
        axis line style={-{}},
        legend style={at={(1.025,0.25)}, font=\footnotesize, anchor=east}
    ]
    \addplot[fill=red!30] coordinates {
        (15.3, 0)
        (23.0, 1)
        (38.4, 2)
        (65.7, 3)
    };
    \addplot[fill=citecolor!50] coordinates {
        (34.7, 0)
        (56.1, 1)
        (66.3, 2)
        (87.1, 3)
    };
        \legend{With-KB, No-KB}
    \end{axis}
    \end{tikzpicture}
    % \vspace{-9mm}
    \caption{No-KB (\snlp{PaLI-17B}) outperforms With-KB (\snlp{CLIP$\to$FiD}) models on questions that query less fine-grained attributes.}
    % \vspace{-4mm}
    \label{fig:question_relation}
\end{figure}


==> tables_and_figures/figure_result_zeroshot.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=1\columnwidth,
        height=0.6\columnwidth,
        ybar,
        ymin=0,
        ymax=25,
        xmin=-0.5,
        xmax=7.5,
        bar width=2mm,
		xlabel near ticks,
		ylabel near ticks,
% 		ylabel style={yshift=-5pt},
        xtick=data,
        font=\small,
        xticklabels={PaLI-17B, PaLI-X, BLIP2, InstructBLIP, PaLI-17B, PaLI-X, BLIP2, InstructBLIP},
        x tick label style={rotate=45,anchor=east},
        % xlabel={Model},
        ylabel={Accuracy \%},
        axis lines={left},
        axis line style={-{}},
        legend columns=1,
        legend style={at={(1,0.85)}, anchor=north east}
    ]
    \draw [dashed] (axis cs:3.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:3.5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot[fill=red!30] coordinates {
        (0, 2.0)
        (1, 2.0)
        (2, 11.3)
        (3, 7.4)
        (4, 1.7)
        (5, 1.6)
        (6, 8.6)
        (7, 7.2)
    };
    \addplot[fill=citecolor!50] coordinates {
        (0, 18.1)
        (1, 22.1)
        (2, 13.9)
        (3, 13.7)
        (4, 8.2)
        (5, 10.8)
        (6, 9.4)
        (7, 9.9)
    };
    \legend{Zero-shot, Fine-tuned}
    \node at (axis cs:1.5,24) {\ourdataset$_\text{Wikidata}$}; 
    \node at (axis cs:5.5,24) {\ourdataset$_\text{Human}$}; 
    \end{axis}
    \end{tikzpicture}
    \vspace{-2.5mm}
    \caption{\textbf{Zero-shot \& fine-tuned performances on {\sc InfoSeek}}. Fine-tuning on \infoseek~elicits knowledge from PaLI models to answer fine-grained visual info-seeking questions.  
    }
    \vspace{-2mm}
    \label{fig:zeroshot}
\end{figure}


